A Survey on Non-Geostationary Satellite Systems: The Communication Perspective

The next phase of satellite technology is being characterized by a new evolution in non-geostationary orbit (NGSO) satellites, which conveys exciting new communication capabilities to provide non-terrestrial connectivity solutions and to support a wide range of digital technologies from various industries. NGSO communication systems are known for a number of key features such as lower propagation delay, smaller size, and lower signal losses in comparison to the conventional geostationary orbit (GSO) satellites, which can potentially enable latency-critical applications to be provided through satellites. NGSO promises a substantial boost in communication speed and energy efficiency, and thus, tackling the main inhibiting factors of commercializing GSO satellites for broader utilization. The promised improvements of NGSO systems have motivated this paper to provide a comprehensive survey of the state-of-the-art NGSO research focusing on the communication prospects, including physical layer and radio access technologies along with the networking aspects and the overall system features and architectures. Beyond this, there are still many NGSO deployment challenges to be addressed to ensure seamless integration not only with GSO systems but also with terrestrial networks. These unprecedented challenges are also discussed in this paper, including coexistence with GSO systems in terms of spectrum access and regulatory issues, satellite constellation and architecture designs, resource management problems, and user equipment requirements. Finally, we outline a set of innovative research directions and new opportunities for future NGSO research.

==> system_model.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'system_model.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{298.09253843bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.13796256)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{system_model.pdf}}%
    \put(0.621771,1.08079681){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.80511914\unitlength}\raggedright GSO Satellite\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{system_model.pdf}}%
    \put(0.34674734,0.14342262){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.38322331\unitlength}\raggedright NGSO coverage\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{system_model.pdf}}%
    \put(0.36597583,0.05622936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38322331\unitlength}\raggedright GSO coverage\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{system_model.pdf}}%
    \put(0.77727756,0.71348753){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.80511914\unitlength}\raggedright NGSO Satellites\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{system_model.pdf}}%
    \put(0.14342167,1.00801587){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.80511914\unitlength}\raggedright Interfering link\end{minipage}}}%
  \end{picture}%
\endgroup%

